A multi-wavelength pipeline for pulsar searches

Pulsar studies in the recent years have shown, more than others, to have benefited from a multi-wavelength approach. The INAF - Astronomical Observatory in Cagliari (INAF-OAC) is a growing facility with a young group devoted to pulsar and fast transients studies across the electromagnetic spectrum. Taking advantage of this expertise we have worked to provide a suite of multi-wavelength software and databases for the observations of pulsars and compact Galactic objects at the Sardinia Radio Telescope (SRT). In turn, radio pulsar observations at SRT will be made available, in a processed format, to gamma-ray searches using AGILE and Fermi gamma-ray satellite and, in a near future, they will be complementary to polarimetric X-ray observations with IXPE.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

